Homological and homotopical Dehn functions are different

The homological and homotopical Dehn functions are different ways of measuring the difficulty of filling a closed curve inside a group or a space. The homological Dehn function measures fillings of cycles by chains, while the homotopical Dehn function measures fillings of curves by disks. Since the two definitions involve different sorts of boundaries and fillings, there is no a priori relationship between the two functions, but prior to this work there were no known examples of finitely-presented groups for which the two functions differ. This paper gives the first such examples, constructed by amalgamating a free-by-cyclic group with several Bestvina-Brady groups.

==> fig-hom.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-hom.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{72.86055298bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00995579)%
    \put(0,0){\includegraphics[width=\unitlength]{fig-hom.pdf}}%
    \put(0.15120563,-0.27595053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
}}}%
    \put(0.01688541,0.62523115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1^d$}}}%
    \put(0.20354334,0.62523115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1^d$}}}%
    \put(0.40118114,0.62523115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_i \bar u)^d$}}}%
    \put(0.64273847,0.62523115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1^{d+1}$}}}%
    \put(0.91723542,0.62523115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1^d$}}}%
    \put(0.53293968,0.97658725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.36824151,0.97658725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_i\bar u$}}}%
    \put(0.45608054,0.89972811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i$}}}%
    \put(0.45608054,0.08721712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i$
}}}%
    \put(0.01688541,0.36171407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2^d$}}}%
    \put(0.20354334,0.36171407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2^d$}}}%
    \put(0.63175859,0.36171407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2^{d+1}$}}}%
    \put(0.41216102,0.36171407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_i\bar v)^d$}}}%
    \put(0.36824151,0.01035797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_i\bar v$}}}%
    \put(0.54391956,0.01035797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.89527566,0.36171407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2^d$}}}%
  \end{picture}%
\endgroup%

